Extending partial representations of function graphs and permutation graphs

Function graphs are graphs representable by intersections of continuous real-valued functions on the interval [0,1] and are known to be exactly the complements of comparability graphs. As such they are recognizable in polynomial time. Function graphs generalize permutation graphs, which arise when all functions considered are linear. We focus on the problem of extending partial representations, which generalizes the recognition problem. We observe that for permutation graphs an easy extension of Golumbic's comparability graph recognition algorithm can be exploited. This approach fails for function graphs. Nevertheless, we present a polynomial-time algorithm for extending a partial representation of a graph by functions defined on the entire interval [0,1] provided for some of the vertices. On the other hand, we show that if a partial representation consists of functions defined on subintervals of [0,1], then the problem of extending this representation to functions on the entire interval [0,1] becomes NP-complete.

==> clause.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Apr 21 21:06:49 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0.5" x-max="119.5" y-min="0" y-max="31" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(2,10);(2,10);(85.5,10);(85.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2,15);(2,15);(85.5,15);(85.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2,20);(2,20);(7,20);(7,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(84.5,20);(84.5,20);(85.5,20);(85.5,20)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(4.5,21.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(45.5,21.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_{1,2}$
%</text>
%<multicurve fill-style= "none"
%	 points= "(28,25);(28,25);(21,25);(21,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,26);(21,26);(14,26);(14,26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,25);(14,25);(7,25);(7,25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^1_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(24.5,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^1_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^{1}_{1,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0.5,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0.5,15)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$q$
%</text>
%<multicurve fill-style= "none"
%	 points= "(28,3.5);(28,3.5);(21,3.5);(21,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,4.5);(21,4.5);(14,4.5);(14,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,3.5);(14,3.5);(7,3.5);(7,3.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(24.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,2}$
%</text>
%<multicurve fill-style= "none"
%	 points= "(84.5,25);(84.5,25);(77.5,25);(77.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,26);(77.5,26);(70.5,26);(70.5,26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70.5,25);(70.5,25);(63.5,25);(63.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(112.5,25);(112.5,25);(105.5,25);(105.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105.5,26);(105.5,26);(98.5,26);(98.5,26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.5,25);(98.5,25);(91.5,25);(91.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(84.5,3.5);(84.5,3.5);(77.5,3.5);(77.5,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,4.5);(77.5,4.5);(70.5,4.5);(70.5,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70.5,3.5);(70.5,3.5);(63.5,3.5);(63.5,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(112.5,3.5);(112.5,3.5);(105.5,3.5);(105.5,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105.5,4.5);(105.5,4.5);(98.5,4.5);(98.5,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.5,3.5);(98.5,3.5);(91.5,3.5);(91.5,3.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(18,0.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15.5,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(7,0);(7,0);(7,31);(7,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(28,0);(28,0);(28,31);(28,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(63.5,0);(63.5,0);(63.5,31);(63.5,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(84.5,0);(84.5,0);(84.5,31);(84.5,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(91.5,0);(91.5,0);(91.5,31);(91.5,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(112.5,0);(112.5,0);(112.5,31);(112.5,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(4.5,15);(4.5,15);(4.5,15);(4.5,15)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90.5,20);(90.5,20);(91.5,20);(91.5,20)"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(85.5,20);(85.5,20);(90.5,20);(90.5,20)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(28,25);(28,25);(28,25);(28,25)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(28,20);(28,20);(63.5,20);(63.5,20)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56,3.5);(56,3.5);(49,3.5);(49,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(49,4.5);(49,4.5);(42,4.5);(42,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42,3.5);(42,3.5);(35,3.5);(35,3.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(38.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(52.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(45.5,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,2}$
%</text>
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(85.5,15);(85.5,15);(90.5,15);(90.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(85.5,10);(85.5,10);(90.5,10);(90.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90.5,15);(90.5,15);(113.5,15);(113.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90.5,10);(90.5,10);(113.5,10);(113.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(112.5,20);(112.5,20);(113.5,20);(113.5,20)"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(114.5,20);(114.5,20);(118.5,20);(118.5,20)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(118.5,20);(118.5,20);(119.5,20);(119.5,20)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(88,21.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(116,21.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_{1,4}$
%</text>
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(113.5,15);(113.5,15);(118.5,15);(118.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(113.5,10);(113.5,10);(118.5,10);(118.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(118.5,15);(118.5,15);(119.5,15);(119.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(118.5,10);(118.5,10);(119.5,10);(119.5,10)"
%	 stroke-width= "0.15"
%	 />
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(88,5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-color= "#999999"
%	 >
%$\ldots$
%</text>
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(88,4)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-color= "#999999"
%	 >
%
%</text>
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(116,5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-color= "#999999"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(67,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{2,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{2,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(74,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{2,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(95,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{3,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(109,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{3,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(102,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{3,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(66.5,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^2_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^2_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(74,28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^{2}_{1,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(94.5,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^3_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(109,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^3_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(102,28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^{3}_{1,2}$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(119.5,31)
\psline[linewidth=0.15](2,10)(85.5,10)
\psline[linewidth=0.15](2,15)(85.5,15)
\psline(2,20)(7,20)
\psline(84.5,20)(85.5,20)
\rput(4.5,21.5){$t_{1,1}$}
\rput(45.5,21.5){$t_{1,2}$}
\psline(28,25)(21,25)
\psline(21,26)(14,26)
\psline(14,25)(7,25)
\rput(10,27){$\alpha^1_{1,1}$}
\rput(24.5,27){$\alpha^1_{1,3}$}
\rput(17.5,28){$\alpha^{1}_{1,2}$}
\rput(0.5,10){$p$}
\rput(0.5,15){$q$}
\psline(28,3.5)(21,3.5)
\psline(21,4.5)(14,4.5)
\psline(14,3.5)(7,3.5)
\rput(10.5,5.5){$x^{+}_{1,1}$}
\rput(24.5,5.5){$x^{+}_{1,3}$}
\rput(17.5,6.5){$x^{+}_{1,2}$}
\psline(84.5,25)(77.5,25)
\psline(77.5,26)(70.5,26)
\psline(70.5,25)(63.5,25)
\psline(112.5,25)(105.5,25)
\psline(105.5,26)(98.5,26)
\psline(98.5,25)(91.5,25)
\psline(84.5,3.5)(77.5,3.5)
\psline(77.5,4.5)(70.5,4.5)
\psline(70.5,3.5)(63.5,3.5)
\psline(112.5,3.5)(105.5,3.5)
\psline(105.5,4.5)(98.5,4.5)
\psline(98.5,3.5)(91.5,3.5)
\rput(18,0.5){}
\rput(15.5,1){}
\psline[linewidth=0.15,linestyle=dotted](7,0)(7,31)
\psline[linewidth=0.15,linestyle=dotted](28,0)(28,31)
\psline[linewidth=0.15,linestyle=dotted](63.5,0)(63.5,31)
\psline[linewidth=0.15,linestyle=dotted](84.5,0)(84.5,31)
\psline[linewidth=0.15,linestyle=dotted](91.5,0)(91.5,31)
\psline[linewidth=0.15,linestyle=dotted](112.5,0)(112.5,31)
\psbezier[linewidth=0.15,fillcolor=white,fillstyle=solid](4.5,15)(4.5,15)(4.5,15)(4.5,15)
\psline(90.5,20)(91.5,20)
\psline[linestyle=dotted,fillcolor=white,fillstyle=solid](85.5,20)(90.5,20)
\psbezier[fillcolor=white,fillstyle=solid](28,25)(28,25)(28,25)(28,25)
\psline[fillcolor=white,fillstyle=solid](28,20)(63.5,20)
\psline(56,3.5)(49,3.5)
\psline(49,4.5)(42,4.5)
\psline(42,3.5)(35,3.5)
\rput(38.5,5.5){$x^{-}_{1,1}$}
\rput(52.5,5.5){$x^{-}_{1,3}$}
\rput(45.5,6.5){$x^{-}_{1,2}$}
\psline[linewidth=0.15,linestyle=dotted](85.5,15)(90.5,15)
\psline[linewidth=0.15,linestyle=dotted](85.5,10)(90.5,10)
\psline[linewidth=0.15](90.5,15)(113.5,15)
\psline[linewidth=0.15](90.5,10)(113.5,10)
\psline(112.5,20)(113.5,20)
\psline[linestyle=dotted,fillcolor=white,fillstyle=solid](114.5,20)(118.5,20)
\psline(118.5,20)(119.5,20)
\rput(88,21.5){$t_{1,3}$}
\rput(116,21.5){$t_{1,4}$}
\psline[linewidth=0.15,linestyle=dotted](113.5,15)(118.5,15)
\psline[linewidth=0.15,linestyle=dotted](113.5,10)(118.5,10)
\psline[linewidth=0.15](118.5,15)(119.5,15)
\psline[linewidth=0.15](118.5,10)(119.5,10)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput(88,5){$\ldots$}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput(88,4){}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput(116,5){$\ldots$}
\rput(67,5.5){$x^{+}_{2,1}$}
\rput(81,5.5){$x^{+}_{2,3}$}
\rput(74,6.5){$x^{+}_{2,2}$}
\rput(95,5.5){$x^{-}_{3,1}$}
\rput(109,5.5){$x^{-}_{3,3}$}
\rput(102,6.5){$x^{-}_{3,2}$}
\rput(66.5,27){$\alpha^2_{1,1}$}
\rput(81,27){$\alpha^2_{1,3}$}
\rput(74,28){$\alpha^{2}_{1,2}$}
\rput(94.5,27){$\alpha^3_{1,1}$}
\rput(109,27){$\alpha^3_{1,3}$}
\rput(102,28){$\alpha^{3}_{1,2}$}
\end{pspicture}


==> function_graphs.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Apr 21 20:54:44 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="90" y-min="0" y-max="26" auto-bounding="true">
%<multicurve stroke-color= "#cccccc"
%	 fill-style= "solid"
%	 points= "(35.5,9);(35.5,9);(35.6,22.6);(35.6,22.6);(35.6,22.6);(38.8,18.8);
%	(38.8,18.8);(38.8,18.8);(40.5,17);(40.5,17);(40.5,17);(55.4,24.8);
%	(55.4,24.8);(55.4,24.8);(55.5,19);(55.5,19);(55.5,19);(55.5,12);
%	(55.5,12);(55.5,12);(51.5,15);(51.5,15);(51.5,15);(45.5,9);
%	(45.5,9);(45.5,9);(40.5,12);(40.5,12);(40.5,12);(35.5,9);
%	(35.5,9);(35.5,9);(35.5,9);(35.5,9);(35.5,9);(35.5,9)"
%	 fill-color= "#cccccc"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.8,5);(6.8,5);(18,16);(18,16)"
%	 stroke-width= "0.2"
%	 right-arrow= "head"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(19,15.8);(19,15.8);(19,5.4);(19,5.4)"
%	 stroke-width= "0.2"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(9.4,19.6);(9.4,19.6);(10,15.4);(10,15.4)"
%	 stroke-width= "0.2"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,5);(20,5);(25,10);(25,10)"
%	 stroke-width= "0.2"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.4,5.2);(6.4,5.2);(9.6,12.6);(9.6,12.6)"
%	 stroke-width= "0.2"
%	 right-arrow= "head"
%	 />
%<ellipse p3= "(7,5)"
%	 stroke-style= "none"
%	 p2= "(7,3)"
%	 p1= "(5,3)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(27,12)"
%	 stroke-style= "none"
%	 p2= "(27,10)"
%	 p1= "(25,10)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-color= "#999999"
%	 />
%<ellipse p3= "(20,18)"
%	 stroke-style= "none"
%	 p2= "(20,16)"
%	 p1= "(18,16)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(10.2,21.8)"
%	 stroke-style= "none"
%	 p2= "(10.2,19.8)"
%	 p1= "(8.2,19.8)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(10.8,13);(10.8,13);(18,5);(18,5)"
%	 stroke-width= "0.2"
%	 />
%<ellipse p3= "(11,15)"
%	 stroke-style= "none"
%	 p2= "(11,13)"
%	 p1= "(9,13)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-color= "#999999"
%	 />
%<ellipse p3= "(20,5)"
%	 stroke-style= "none"
%	 p2= "(20,3)"
%	 p1= "(18,3)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(3.5,4)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(16,4)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(6.8,21)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$c$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(23.5,11)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(12,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$v$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(34,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(34,9)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(34,23)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$c$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(16.4,17.4)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$d$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(17,16.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(34,17)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$d$
%</text>
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(40.5,2.8);(40.5,2.8);(40.5,26);(40.5,26)"
%	 stroke-width= "0.1"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(41,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(48.5,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_2$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(52,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_3$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(56,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_4$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(36,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_0$
%</text>
%<multicurve fill-style= "none"
%	 points= "(35.5,5.8);(35.5,5.8);(40.5,3.8);(40.5,3.8);(40.5,3.8);(51.5,14.8);
%	(51.5,14.8);(51.5,14.8);(55.5,11.8);(55.5,11.8);(55.5,11.8);(55.5,11.8);
%	(55.5,11.8)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35.5,8.8);(35.5,8.8);(40.5,11.8);(40.5,11.8);(40.5,11.8);(51.5,4.8);
%	(51.5,4.8);(51.5,4.8);(55.5,6.8);(55.5,6.8);(55.5,6.8);(55.5,6.8);
%	(55.5,6.8)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35.5,16.8);(35.5,16.8);(48,24.6);(48,24.6);(48,24.6);(55.5,18.8);
%	(55.5,18.8)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35.5,22.8);(35.5,22.8);(40.5,16.8);(40.5,16.8);(40.5,16.8);(55.5,24.8);
%	(55.5,24.8);(55.5,24.8);(55.5,24.8);(55.5,24.8)"
%	 />
%<multicurve stroke-color= "#999999"
%	 fill-style= "none"
%	 points= "(35.5,12.3);(35.5,12.3);(46,12.2);(46,12.2);(46,12.2);(51.4,20.6);
%	(51.4,20.6);(51.4,20.6);(55.4,22.6);(55.4,22.6);(55.4,22.6);(55.5,16.8);
%	(55.5,16.8)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35.5,2.8);(35.5,2.8);(35.5,26);(35.5,26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55.5,2.8);(55.5,2.8);(55.5,26);(55.5,26)"
%	 />
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(42,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(44.4,15.4)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\tiny{$\Reg(v)$}
%</text>
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(57.5,22.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$v$
%</text>
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(48,2.8);(48,2.8);(48,26);(48,26)"
%	 stroke-width= "0.1"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(51.5,2.8);(51.5,2.8);(51.5,26);(51.5,26)"
%	 stroke-width= "0.1"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(66.5,6)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(66.5,9)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(66.5,23)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$c$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(66.5,17)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$d$
%</text>
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(73,2.8);(73,2.8);(73,26);(73,26)"
%	 stroke-width= "0.1"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(73.5,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(81,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_2$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(84.5,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_3$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(88.5,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_4$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(68.5,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_0$
%</text>
%<multicurve fill-style= "none"
%	 points= "(68,5.8);(68,5.8);(73,3.8);(73,3.8);(73,3.8);(84,14.8);
%	(84,14.8);(84,14.8);(88,11.8);(88,11.8);(88,11.8);(88,11.8);
%	(88,11.8)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(68,8.8);(68,8.8);(73,11.8);(73,11.8);(73,11.8);(84,4.8);
%	(84,4.8);(84,4.8);(88,6.8);(88,6.8);(88,6.8);(88,6.8);
%	(88,6.8)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(68,16.8);(68,16.8);(80.5,24.6);(80.5,24.6);(80.5,24.6);(88,18.8);
%	(88,18.8)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(68,22.8);(68,22.8);(73,16.8);(73,16.8);(73,16.8);(88,24.8);
%	(88,24.8);(88,24.8);(88,24.8);(88,24.8)"
%	 />
%<multicurve stroke-color= "#999999"
%	 fill-style= "none"
%	 points= "(68,12.3);(68,12.3);(78.5,12.2);(78.5,12.2);(78.5,12.2);(83.9,20.6);
%	(83.9,20.6);(83.9,20.6);(87.9,22.6);(87.9,22.6);(87.9,22.6);(88,16.8);
%	(88,16.8)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(88,2.8);(88,2.8);(88,26);(88,26)"
%	 />
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(74.5,14)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,22.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$v$
%</text>
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(80.5,2.8);(80.5,2.8);(80.5,26);(80.5,26)"
%	 stroke-width= "0.1"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 fill-style= "none"
%	 points= "(84,2.8);(84,2.8);(84,26);(84,26)"
%	 stroke-width= "0.1"
%	 />
%<multicurve stroke-color= "#999999"
%	 fill-style= "none"
%	 points= "(88,9);(88,9);(82.5,10.5);(82.5,10.5);(82.5,10.5);(68,26);
%	(68,26);(68,26);(68,26);(68,26)"
%	 />
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(90,9)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u$
%</text>
%<multicurve stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(0,0);(0,0);(0,2);(0,2)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(68,2.8);(68,2.8);(68,26);(68,26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6,5.5);(6,5.5);(8.6,19.6);(8.6,19.6)"
%	 stroke-width= "0.2"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18.6,5.2);(18.6,5.2);(10.2,19.8);(10.2,19.8)"
%	 stroke-width= "0.2"
%	 right-arrow= "head"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(90,26)
\newrgbcolor{userLineColour}{0.8 0.8 0.8}
\newrgbcolor{userFillColour}{0.8 0.8 0.8}
\pscustom[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid]{\psline(35.5,9)(35.6,22.6)
\psline(35.6,22.6)(38.8,18.8)
\psline(38.8,18.8)(40.5,17)
\psline(40.5,17)(55.4,24.8)
\psline(55.4,24.8)(55.5,19)
\psline(55.5,19)(55.5,12)
\psline(55.5,12)(51.5,15)
\psline(51.5,15)(45.5,9)
\psline(45.5,9)(40.5,12)
\psline(40.5,12)(35.5,9)
\psbezier(35.5,9)(35.5,9)(35.5,9)
\psbezier(35.5,9)(35.5,9)(35.5,9)
\closepath}
\psline[linewidth=0.2]{->}(6.8,5)(18,16)
\psline[linewidth=0.2]{<-}(19,15.8)(19,5.4)
\psline[linewidth=0.2]{<-}(9.4,19.6)(10,15.4)
\psline[linewidth=0.2]{->}(20,5)(25,10)
\psline[linewidth=0.2]{->}(6.4,5.2)(9.6,12.6)
\rput{0}(6,4){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput{0}(26,11){\psellipse[linestyle=none,fillcolor=userFillColour,fillstyle=solid](0,0)(1,1)}
\rput{0}(19,17){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(9.2,20.8){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linewidth=0.2]{<-}(10.8,13)(18,5)
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput{0}(10,14){\psellipse[linestyle=none,fillcolor=userFillColour,fillstyle=solid](0,0)(1,1)}
\rput{0}(19,4){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput(3.5,4){$a$}
\rput(16,4){$b$}
\rput(6.8,21){$c$}
\rput(23.5,11){$u$}
\rput(12,14){$v$}
\rput(34,6){$a$}
\rput(34,9){$b$}
\rput(34,23){$c$}
\rput(16.4,17.4){$d$}
\rput(17,16.5){}
\rput(34,17){$d$}
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](40.5,2.8)(40.5,26)
\rput(41,1){$x_1$}
\rput(48.5,1){$x_2$}
\rput(52,1){$x_3$}
\rput(56,1){$x_4$}
\rput(36,1){$x_0$}
\pscustom[]{\psline(35.5,5.8)(40.5,3.8)
\psline(40.5,3.8)(51.5,14.8)
\psline(51.5,14.8)(55.5,11.8)
\psbezier(55.5,11.8)(55.5,11.8)(55.5,11.8)
}
\pscustom[]{\psline(35.5,8.8)(40.5,11.8)
\psline(40.5,11.8)(51.5,4.8)
\psline(51.5,4.8)(55.5,6.8)
\psbezier(55.5,6.8)(55.5,6.8)(55.5,6.8)
}
\psline(35.5,16.8)
(48,24.6)(55.5,18.8)
\pscustom[]{\psline(35.5,22.8)(40.5,16.8)
\psline(40.5,16.8)(55.5,24.8)
\psbezier(55.5,24.8)(55.5,24.8)(55.5,24.8)
}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linecolor=userLineColour](35.5,12.3)
(46,12.2)
(51.4,20.6)
(55.4,22.6)(55.5,16.8)
\psline(35.5,2.8)(35.5,26)
\psline(55.5,2.8)(55.5,26)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\rput(42,14){}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\rput(44.4,15.4){\tiny{$\Reg(v)$}}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\rput(57.5,22.5){$v$}
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](48,2.8)(48,26)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](51.5,2.8)(51.5,26)
\rput(66.5,6){$a$}
\rput(66.5,9){$b$}
\rput(66.5,23){$c$}
\rput(66.5,17){$d$}
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](73,2.8)(73,26)
\rput(73.5,1){$x_1$}
\rput(81,1){$x_2$}
\rput(84.5,1){$x_3$}
\rput(88.5,1){$x_4$}
\rput(68.5,1){$x_0$}
\pscustom[]{\psline(68,5.8)(73,3.8)
\psline(73,3.8)(84,14.8)
\psline(84,14.8)(88,11.8)
\psbezier(88,11.8)(88,11.8)(88,11.8)
}
\pscustom[]{\psline(68,8.8)(73,11.8)
\psline(73,11.8)(84,4.8)
\psline(84,4.8)(88,6.8)
\psbezier(88,6.8)(88,6.8)(88,6.8)
}
\psline(68,16.8)
(80.5,24.6)(88,18.8)
\pscustom[]{\psline(68,22.8)(73,16.8)
\psline(73,16.8)(88,24.8)
\psbezier(88,24.8)(88,24.8)(88,24.8)
}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linecolor=userLineColour](68,12.3)
(78.5,12.2)
(83.9,20.6)
(87.9,22.6)(88,16.8)
\psline(88,2.8)(88,26)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\rput(74.5,14){}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\rput(90,22.5){$v$}
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](80.5,2.8)(80.5,26)
\psline[linewidth=0.1,linestyle=dashed,dash=1 1](84,2.8)(84,26)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\pscustom[linecolor=userLineColour]{\psline(88,9)(82.5,10.5)
\psline(82.5,10.5)(68,26)
\psbezier(68,26)(68,26)(68,26)
}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\rput(90,9){$u$}
\psline[linecolor=white](0,0)(0,2)
\psline(68,2.8)(68,26)
\psline[linewidth=0.2]{->}(6,5.5)(8.6,19.6)
\psline[linewidth=0.2]{->}(18.6,5.2)(10.2,19.8)
\end{pspicture}


==> graph.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Fri Apr 20 15:50:55 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="120.5" y-min="0" y-max="60.12" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(70.5,18.5)"
%	 fill-style= "none"
%	 stroke-style= "dashed"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse p3= "(57.75,3.5)"
%	 p2= "(57.75,1.5)"
%	 p1= "(55.75,1.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(0,0);(0,0);(0,7);(0,7)"
%	 />
%<multicurve stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(112.5,60);(112.5,60);(120.5,60);(120.5,60)"
%	 />
%<ellipse p3= "(95,56)"
%	 p2= "(95,54)"
%	 p1= "(93,54)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(34,19.88)"
%	 p2= "(34,60.12)"
%	 p1= "(0,60.12)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(3,58)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Large{$A_1$}
%</text>
%<ellipse p3= "(27,24)"
%	 p2= "(27,30)"
%	 p1= "(7,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(17,22)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$T_1$
%</text>
%<ellipse p3= "(12,37)"
%	 p2= "(12,45)"
%	 p1= "(4,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(12,28)"
%	 p2= "(12,26)"
%	 p1= "(10,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(16,28)"
%	 p2= "(16,26)"
%	 p1= "(14,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(20,28)"
%	 p2= "(20,26)"
%	 p1= "(18,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(24,28)"
%	 p2= "(24,26)"
%	 p1= "(22,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(7,41)"
%	 p2= "(7,39)"
%	 p1= "(5,39)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(11,41)"
%	 p2= "(11,39)"
%	 p1= "(9,39)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(9,44)"
%	 p2= "(9,42)"
%	 p1= "(7,42)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21,47)"
%	 p2= "(21,55)"
%	 p1= "(13,55)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(16,51)"
%	 p2= "(16,49)"
%	 p1= "(14,49)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(20,51)"
%	 p2= "(20,49)"
%	 p1= "(18,49)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(18,54)"
%	 p2= "(18,52)"
%	 p1= "(16,52)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(30,37)"
%	 p2= "(30,45)"
%	 p1= "(22,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(25,41)"
%	 p2= "(25,39)"
%	 p1= "(23,39)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(29,41)"
%	 p2= "(29,39)"
%	 p1= "(27,39)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(27,44)"
%	 p2= "(27,42)"
%	 p1= "(25,42)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(3.5,36)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$A^1_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(31,36.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$A^2_1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,51)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$A_1^3$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(2,38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(11,30);(11,30);(7,36);(7,36)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(11,30);(11,30);(11,37.5);(11,37.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(14.5,30.5);(14.5,30.5);(15.5,46.5);(15.5,46.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(19.5,30.5);(19.5,30.5);(18.5,46.5);(18.5,46.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(11,30);(11,30);(22.5,37.5);(22.5,37.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(23,30);(23,30);(26,36.5);(26,36.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(11,30);(11,30);(25.5,36.5);(25.5,36.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(23,30);(23,30);(23,37.5);(23,37.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(23,30);(23,30);(11.5,37.5);(11.5,37.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(23,30);(23,30);(8,36);(8,36)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(14.5,30.5);(14.5,30.5);(18,46);(18,46)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(19.5,30.5);(19.5,30.5);(16,46);(16,46)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(7.5,45.5);(7.5,45.5);(13,49);(13,49)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(11.5,44);(11.5,44);(15,47);(15,47)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(11.5,44);(11.5,44);(13,49);(13,49)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(7.5,45.5);(7.5,45.5);(15,47);(15,47)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(19,47);(19,47);(22.5,44);(22.5,44)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(19,47);(19,47);(26.5,45.5);(26.5,45.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(26.5,45.5);(26.5,45.5);(21,49);(21,49)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(21,49);(21,49);(22.5,44);(22.5,44)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(12.5,42);(12.5,42);(21.5,42);(21.5,42)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(12.5,39.5);(12.5,39.5);(21.5,39.5);(21.5,39.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(21.5,39.5);(21.5,39.5);(12.5,42);(12.5,42)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(12.5,39.5);(12.5,39.5);(21.5,42);(21.5,42)"
%	 />
%<ellipse p3= "(74,19.88)"
%	 p2= "(74,60.12)"
%	 p1= "(40,60.12)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(43,58)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Large{$A_m$}
%</text>
%<ellipse p3= "(67,24)"
%	 p2= "(67,30)"
%	 p1= "(47,30)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(57,22)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$T_m$
%</text>
%<ellipse p3= "(52,37)"
%	 p2= "(52,45)"
%	 p1= "(44,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(52,28)"
%	 p2= "(52,26)"
%	 p1= "(50,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(56,28)"
%	 p2= "(56,26)"
%	 p1= "(54,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60,28)"
%	 p2= "(60,26)"
%	 p1= "(58,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(64,28)"
%	 p2= "(64,26)"
%	 p1= "(62,26)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(47,41)"
%	 p2= "(47,39)"
%	 p1= "(45,39)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51,41)"
%	 p2= "(51,39)"
%	 p1= "(49,39)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(49,44)"
%	 p2= "(49,42)"
%	 p1= "(47,42)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61,47)"
%	 p2= "(61,55)"
%	 p1= "(53,55)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(56,51)"
%	 p2= "(56,49)"
%	 p1= "(54,49)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(60,51)"
%	 p2= "(60,49)"
%	 p1= "(58,49)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(58,54)"
%	 p2= "(58,52)"
%	 p1= "(56,52)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(70,37)"
%	 p2= "(70,45)"
%	 p1= "(62,45)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(65,41)"
%	 p2= "(65,39)"
%	 p1= "(63,39)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69,41)"
%	 p2= "(69,39)"
%	 p1= "(67,39)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(67,44)"
%	 p2= "(67,42)"
%	 p1= "(65,42)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(43.5,36)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$A^1_m$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(70,36)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$A^2_m$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50,51)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$A_m^3$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(42,38)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,30);(51,30);(47,36);(47,36)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,30);(51,30);(51,37.5);(51,37.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(54.5,30.5);(54.5,30.5);(55.5,46.5);(55.5,46.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(59.5,30.5);(59.5,30.5);(58.5,46.5);(58.5,46.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,30);(51,30);(62.5,37.5);(62.5,37.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(63,30);(63,30);(66,36.5);(66,36.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(51,30);(51,30);(65.5,36.5);(65.5,36.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(63,30);(63,30);(63,37.5);(63,37.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(63,30);(63,30);(51.5,37.5);(51.5,37.5)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(63,30);(63,30);(48,36);(48,36)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(54.5,30.5);(54.5,30.5);(58,46);(58,46)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(59.5,30.5);(59.5,30.5);(56,46);(56,46)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(47.5,45.5);(47.5,45.5);(53,49);(53,49)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(51.5,44);(51.5,44);(55,47);(55,47)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(51.5,44);(51.5,44);(53,49);(53,49)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(47.5,45.5);(47.5,45.5);(55,47);(55,47)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(59,47);(59,47);(62.5,44);(62.5,44)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(59,47);(59,47);(66.5,45.5);(66.5,45.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(66.5,45.5);(66.5,45.5);(61,49);(61,49)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(61,49);(61,49);(62.5,44);(62.5,44)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(52.5,42);(52.5,42);(61.5,42);(61.5,42)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(52.5,39.5);(52.5,39.5);(61.5,39.5);(61.5,39.5)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(61.5,39.5);(61.5,39.5);(52.5,42);(52.5,42)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(52.5,39.5);(52.5,39.5);(61.5,42);(61.5,42)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(37,40)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(58,3.5);(58,3.5);(93,54);(93,54)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(57.5,4);(57.5,4);(65,19);(65,19)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(57,4);(57,4);(59,19);(59,19)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(56.5,4);(56.5,4);(53,19);(53,19)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(56,3.75);(56,3.75);(41.5,19);(41.5,19)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(55,3);(55,3);(14,19);(14,19)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(55.5,3.5);(55.5,3.5);(29,19);(29,19)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(74.5,16)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(93.5,53.5);(93.5,53.5);(81,28);(81,28)"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(94,53.5);(94,53.5);(89,28);(89,28)"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(94.5,53.5);(94.5,53.5);(97,28);(97,28)"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(95,54);(95,54);(106,28);(106,28)"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 stroke-width= "0.15"
%	 points= "(95.5,54.5);(95.5,54.5);(115,28);(115,28)"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(100,18.5)"
%	 fill-style= "none"
%	 stroke-style= "dashed"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse p3= "(120,0)"
%	 p2= "(120,27)"
%	 p1= "(99,27)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(115,5)"
%	 p2= "(115,11)"
%	 p1= "(101,11)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(105,9)"
%	 p2= "(105,7)"
%	 p1= "(103,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(109,9)"
%	 p2= "(109,7)"
%	 p1= "(107,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(113,9)"
%	 p2= "(113,7)"
%	 p1= "(111,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(115,16)"
%	 p2= "(115,22)"
%	 p1= "(101,22)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(105,20)"
%	 p2= "(105,18)"
%	 p1= "(103,18)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(109,20)"
%	 p2= "(109,18)"
%	 p1= "(107,18)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(113,20)"
%	 p2= "(113,18)"
%	 p1= "(111,18)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(116.5,11)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_n^+$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(116.5,16)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_n^-$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(104,16)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(104,16);(104,16);(104,11);(104,11)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(104,11);(104,11);(112,16);(112,16)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(112,16);(112,16);(112,11);(112,11)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(112,11);(112,11);(104,16);(104,16)"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(73.5,18.5)"
%	 fill-style= "none"
%	 stroke-style= "dashed"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse p3= "(93.5,0)"
%	 p2= "(93.5,27)"
%	 p1= "(72.5,27)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(88.5,5)"
%	 p2= "(88.5,11)"
%	 p1= "(74.5,11)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.5,9)"
%	 p2= "(78.5,7)"
%	 p1= "(76.5,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(82.5,9)"
%	 p2= "(82.5,7)"
%	 p1= "(80.5,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(86.5,9)"
%	 p2= "(86.5,7)"
%	 p1= "(84.5,7)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(88.5,16)"
%	 p2= "(88.5,22)"
%	 p1= "(74.5,22)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(78.5,20)"
%	 p2= "(78.5,18)"
%	 p1= "(76.5,18)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(82.5,20)"
%	 p2= "(82.5,18)"
%	 p1= "(80.5,18)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(86.5,20)"
%	 p2= "(86.5,18)"
%	 p1= "(84.5,18)"
%	 fill-style= "solid"
%	 closure= "open"
%	 stroke-style= "none"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,11)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_1^+$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,16)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_1^-$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(77.5,16)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(77.5,16);(77.5,16);(77.5,11);(77.5,11)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(77.5,11);(77.5,11);(85.5,16);(85.5,16)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(85.5,16);(85.5,16);(85.5,11);(85.5,11)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-width= "0.4"
%	 points= "(85.5,11);(85.5,11);(77.5,16);(77.5,16)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(96.5,13)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(72,2)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Large{$X_1$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(100,2)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Large{$X_n$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90.5,55)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90.5,55)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Large{$q$}
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(53,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\Large{$p$}
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(120.5,60.12)
\rput(70.5,18.5){}
\rput{0}(56.75,2.5){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\psline[linecolor=white](0,0)(0,7)
\psline[linecolor=white](112.5,60)(120.5,60)
\rput{0}(94,55){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{90}(17,40){\psellipse[](0,0)(20.12,-17)}
\rput(3,58){\Large{$A_1$}}
\rput{0}(17,27){\psellipse[](0,0)(10,-3)}
\rput(17,22){$T_1$}
\rput{0}(8,41){\psellipse[](0,0)(4,-4)}
\rput{0}(11,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(15,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(19,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(23,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(6,40){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(10,40){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(8,43){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(17,51){\psellipse[](0,0)(4,-4)}
\rput{0}(15,50){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(19,50){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(17,53){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(26,41){\psellipse[](0,0)(4,-4)}
\rput{0}(24,40){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(28,40){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(26,43){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput(3.5,36){$A^1_1$}
\rput(31,36.5){$A^2_1$}
\rput(10,51){$A_1^3$}
\rput(2,38){}
\psline[linewidth=0.15]{->}(11,30)(7,36)
\psline[linewidth=0.15]{->}(11,30)(11,37.5)
\psline[linewidth=0.15]{->}(14.5,30.5)(15.5,46.5)
\psline[linewidth=0.15]{->}(19.5,30.5)(18.5,46.5)
\psline[linewidth=0.15]{->}(11,30)(22.5,37.5)
\psline[linewidth=0.15]{->}(23,30)(26,36.5)
\psline[linewidth=0.15]{->}(11,30)(25.5,36.5)
\psline[linewidth=0.15]{->}(23,30)(23,37.5)
\psline[linewidth=0.15]{->}(23,30)(11.5,37.5)
\psline[linewidth=0.15]{->}(23,30)(8,36)
\psline[linewidth=0.15]{->}(14.5,30.5)(18,46)
\psline[linewidth=0.15]{->}(19.5,30.5)(16,46)
\psline[linewidth=0.4](7.5,45.5)(13,49)
\psline[linewidth=0.4](11.5,44)(15,47)
\psline[linewidth=0.4](11.5,44)(13,49)
\psline[linewidth=0.4](7.5,45.5)(15,47)
\psline(19,47)(22.5,44)
\psline[linewidth=0.4](19,47)(26.5,45.5)
\psline[linewidth=0.4](26.5,45.5)(21,49)
\psline[linewidth=0.4](21,49)(22.5,44)
\psline[linewidth=0.4](12.5,42)(21.5,42)
\psline[linewidth=0.4](12.5,39.5)(21.5,39.5)
\psline[linewidth=0.4](21.5,39.5)(12.5,42)
\psline[linewidth=0.4](12.5,39.5)(21.5,42)
\rput{90}(57,40){\psellipse[](0,0)(20.12,-17)}
\rput(43,58){\Large{$A_m$}}
\rput{0}(57,27){\psellipse[](0,0)(10,-3)}
\rput(57,22){$T_m$}
\rput{0}(48,41){\psellipse[](0,0)(4,-4)}
\rput{0}(51,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(55,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(59,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(63,27){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(46,40){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(50,40){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(48,43){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(57,51){\psellipse[](0,0)(4,-4)}
\rput{0}(55,50){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(59,50){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(57,53){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(66,41){\psellipse[](0,0)(4,-4)}
\rput{0}(64,40){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(68,40){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(66,43){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput(43.5,36){$A^1_m$}
\rput(70,36){$A^2_m$}
\rput(50,51){$A_m^3$}
\rput(42,38){}
\psline[linewidth=0.15]{->}(51,30)(47,36)
\psline[linewidth=0.15]{->}(51,30)(51,37.5)
\psline[linewidth=0.15]{->}(54.5,30.5)(55.5,46.5)
\psline[linewidth=0.15]{->}(59.5,30.5)(58.5,46.5)
\psline[linewidth=0.15]{->}(51,30)(62.5,37.5)
\psline[linewidth=0.15]{->}(63,30)(66,36.5)
\psline[linewidth=0.15]{->}(51,30)(65.5,36.5)
\psline[linewidth=0.15]{->}(63,30)(63,37.5)
\psline[linewidth=0.15]{->}(63,30)(51.5,37.5)
\psline[linewidth=0.15]{->}(63,30)(48,36)
\psline[linewidth=0.15]{->}(54.5,30.5)(58,46)
\psline[linewidth=0.15]{->}(59.5,30.5)(56,46)
\psline[linewidth=0.4](47.5,45.5)(53,49)
\psline[linewidth=0.4](51.5,44)(55,47)
\psline[linewidth=0.4](51.5,44)(53,49)
\psline[linewidth=0.4](47.5,45.5)(55,47)
\psline(59,47)(62.5,44)
\psline[linewidth=0.4](59,47)(66.5,45.5)
\psline[linewidth=0.4](66.5,45.5)(61,49)
\psline[linewidth=0.4](61,49)(62.5,44)
\psline[linewidth=0.4](52.5,42)(61.5,42)
\psline[linewidth=0.4](52.5,39.5)(61.5,39.5)
\psline[linewidth=0.4](61.5,39.5)(52.5,42)
\psline[linewidth=0.4](52.5,39.5)(61.5,42)
\rput(37,40){$\ldots$}
\psline[linewidth=0.15]{->}(58,3.5)(93,54)
\psline[linewidth=0.15]{->}(57.5,4)(65,19)
\psline[linewidth=0.15]{->}(57,4)(59,19)
\psline[linewidth=0.15]{->}(56.5,4)(53,19)
\psline[linewidth=0.15]{->}(56,3.75)(41.5,19)
\psline[linewidth=0.15]{->}(55,3)(14,19)
\psline[linewidth=0.15]{->}(55.5,3.5)(29,19)
\rput(74.5,16){}
\psline[linewidth=0.15]{<-}(93.5,53.5)(81,28)
\psline[linewidth=0.15]{<-}(94,53.5)(89,28)
\psline[linewidth=0.15]{<-}(94.5,53.5)(97,28)
\psline[linewidth=0.15]{<-}(95,54)(106,28)
\psline[linewidth=0.15]{<-}(95.5,54.5)(115,28)
\rput(100,18.5){}
\rput{90}(109.5,13.5){\psellipse[](0,0)(13.5,-10.5)}
\rput{0}(108,8){\psellipse[](0,0)(7,-3)}
\rput{0}(104,8){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(108,8){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(112,8){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(108,19){\psellipse[](0,0)(7,-3)}
\rput{0}(104,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(108,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(112,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput(116.5,11){$X_n^+$}
\rput(116.5,16){$X_n^-$}
\rput(104,16){}
\psline[linewidth=0.4](104,16)(104,11)
\psline[linewidth=0.4](104,11)(112,16)
\psline[linewidth=0.4](112,16)(112,11)
\psline[linewidth=0.4](112,11)(104,16)
\rput(73.5,18.5){}
\rput{90}(83,13.5){\psellipse[](0,0)(13.5,-10.5)}
\rput{0}(81.5,8){\psellipse[](0,0)(7,-3)}
\rput{0}(77.5,8){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(81.5,8){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(85.5,8){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(81.5,19){\psellipse[](0,0)(7,-3)}
\rput{0}(77.5,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(81.5,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(85.5,19){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput(90,11){$X_1^+$}
\rput(90,16){$X_1^-$}
\rput(77.5,16){}
\psline[linewidth=0.4](77.5,16)(77.5,11)
\psline[linewidth=0.4](77.5,11)(85.5,16)
\psline[linewidth=0.4](85.5,16)(85.5,11)
\psline[linewidth=0.4](85.5,11)(77.5,16)
\rput(96.5,13){$\ldots$}
\rput(72,2){\Large{$X_1$}}
\rput(100,2){\Large{$X_n$}}
\rput(90.5,55){}
\rput(90.5,55){\Large{$q$}}
\rput(53,1){\Large{$p$}}
\end{pspicture}


==> intro.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Apr 21 23:03:53 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="86" y-min="0" y-max="23.2" auto-bounding="true">
%<ellipse p3= "(7,5)"
%	 stroke-style= "none"
%	 p2= "(7,3)"
%	 p1= "(5,3)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(19,13)"
%	 stroke-style= "none"
%	 p2= "(19,11)"
%	 p1= "(17,11)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(12,21)"
%	 stroke-style= "none"
%	 p2= "(12,19)"
%	 p1= "(10,19)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(4,13)"
%	 stroke-style= "none"
%	 p2= "(4,11)"
%	 p1= "(2,11)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(21,12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(8,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(0,12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$c$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(18,4)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(28,21)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(28,16)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(28,9)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$c$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(3,4)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$d$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(17,16.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(28,4)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$d$
%</text>
%<multicurve fill-style= "none"
%	 points= "(30,0);(30,0);(30,23.2);(30,23.2)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58,0);(58,0);(58,23.2);(58,23.2)"
%	 />
%<multicurve stroke-color= "#ffffff"
%	 fill-style= "none"
%	 points= "(0,0);(0,0);(0,2);(0,2)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3,12);(3,12);(11,20);(11,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11,20);(11,20);(18,12);(18,12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18,12);(18,12);(3,12);(3,12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6,4);(6,4);(15,4);(15,4)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15,4);(15,4);(11,20);(11,20)"
%	 />
%<ellipse p3= "(16,5)"
%	 stroke-style= "none"
%	 p2= "(16,3)"
%	 p1= "(14,3)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-color= "#999999"
%	 />
%<ellipse p3= "(72,5)"
%	 stroke-style= "none"
%	 p2= "(72,3)"
%	 p1= "(70,3)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(84,13)"
%	 stroke-style= "none"
%	 p2= "(84,11)"
%	 p1= "(82,11)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(77,21)"
%	 stroke-style= "none"
%	 p2= "(77,19)"
%	 p1= "(75,19)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(69,13)"
%	 stroke-style= "none"
%	 p2= "(69,11)"
%	 p1= "(67,11)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(86,12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(73,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$b$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(83,4)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(68,4)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$d$
%</text>
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(82,16.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse p3= "(81,5)"
%	 stroke-style= "none"
%	 p2= "(81,3)"
%	 p1= "(79,3)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-color= "#999999"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(65,12)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$c$
%</text>
%<multicurve fill-style= "none"
%	 points= "(70.4,5.4);(70.4,5.4);(68.4,10.6);(68.4,10.6)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(71.4,5.4);(71.4,5.4);(75.6,18.6);(75.6,18.6)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72.2,4.8);(72.2,4.8);(82,11);(82,11)"
%	 right-arrow= "head"
%	 />
%<multicurve stroke-color= "#999999"
%	 fill-style= "none"
%	 points= "(78.8,4.6);(78.8,4.6);(69.2,11.2);(69.2,11.2)"
%	 right-arrow= "head"
%	 />
%<multicurve stroke-color= "#999999"
%	 fill-style= "none"
%	 points= "(80.4,5.2);(80.4,5.2);(82.6,10.6);(82.6,10.6)"
%	 right-arrow= "head"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 points= "(30,21);(35,21);(39,13);(44,9);(49,13);(53,22);
%	(58,22);(58,22)"
%	 stroke-width= "0.25"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 points= "(30,9);(30,9);(35,9);(39,18);(44,21);(48,18);
%	(53,9);(58,9);(58,9)"
%	 stroke-width= "0.25"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<smoothpolygon fill-style= "none"
%	 closed= "false"
%	 points= "(30,16);(34,15.5);(39,21);(44,12);(49,21);(54,15.5);
%	(58,16);(58,16)"
%	 stroke-width= "0.25"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30,4);(30,4);(58,4);(58,4)"
%	 stroke-width= "0.25"
%	 />
%<smoothpolygon stroke-color= "#999999"
%	 fill-style= "none"
%	 closed= "false"
%	 points= "(30,1);(34,2);(39,11);(44,17);(49,11);(54,2);
%	(58,1);(58,1)"
%	 stroke-width= "0.25"
%	 smoothness= "0.7;0.7;0.7;0.7;0.7;0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 anchor-point= "(60,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$u$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(53,1.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\mathbf{?}$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(86,23.2)
\rput{0}(6,4){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(18,12){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(11,20){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(3,12){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput(21,12){$a$}
\rput(8,20){$b$}
\rput(0,12){$c$}
\rput(18,4){$u$}
\rput(28,21){$a$}
\rput(28,16){$b$}
\rput(28,9){$c$}
\rput(3,4){$d$}
\rput(17,16.5){}
\rput(28,4){$d$}
\psline(30,0)(30,23.2)
\psline(58,0)(58,23.2)
\psline[linecolor=white](0,0)(0,2)
\psline(3,12)(11,20)
\psline(11,20)(18,12)
\psline(18,12)(3,12)
\psline(6,4)(15,4)
\psline(15,4)(11,20)
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput{0}(15,4){\psellipse[linestyle=none,fillcolor=userFillColour,fillstyle=solid](0,0)(1,1)}
\rput{0}(71,4){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(83,12){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(76,20){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput{0}(68,12){\psellipse[linestyle=none,fillstyle=solid](0,0)(1,1)}
\rput(86,12){$a$}
\rput(73,20){$b$}
\rput(83,4){$u$}
\rput(68,4){$d$}
\rput(82,16.5){}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput{0}(80,4){\psellipse[linestyle=none,fillcolor=userFillColour,fillstyle=solid](0,0)(1,1)}
\rput(65,12){$c$}
\psline{->}(70.4,5.4)(68.4,10.6)
\psline{->}(71.4,5.4)(75.6,18.6)
\psline{->}(72.2,4.8)(82,11)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linecolor=userLineColour]{->}(78.8,4.6)(69.2,11.2)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linecolor=userLineColour]{->}(80.4,5.2)(82.6,10.6)
\pscustom[linewidth=0.25]{\psbezier(30,21)(33.5,21)(35.6,19.8)(37,17)
\psbezier(38.4,14.2)(39.75,12.4)(41.5,11)
\psbezier(43.25,9.6)(44.75,9.6)(46.5,11)
\psbezier(48.25,12.4)(49.6,14.35)(51,17.5)
\psbezier(52.4,20.65)(53.75,22)(55.5,22)
\psbezier(57.25,22)(58,22)(58,22)
}
\pscustom[linewidth=0.25]{\psbezier(30,9)(30,9)(30.75,9)(32.5,9)
\psbezier(34.25,9)(35.6,10.35)(37,13.5)
\psbezier(38.4,16.65)(39.75,18.45)(41.5,19.5)
\psbezier(43.25,20.55)(44.6,20.55)(46,19.5)
\psbezier(47.4,18.45)(48.75,16.65)(50.5,13.5)
\psbezier(52.25,10.35)(53.75,9)(55.5,9)
\psbezier(57.25,9)(58,9)(58,9)
}
\pscustom[linewidth=0.25]{\psbezier(30,16)(32.8,15.65)(34.75,16.32)(36.5,18.25)
\psbezier(38.25,20.18)(39.75,19.65)(41.5,16.5)
\psbezier(43.25,13.35)(44.75,13.35)(46.5,16.5)
\psbezier(48.25,19.65)(49.75,20.18)(51.5,18.25)
\psbezier(53.25,16.32)(54.6,15.58)(56,15.75)
\psbezier(57.4,15.92)(58,16)(58,16)
}
\psline[linewidth=0.25](30,4)(58,4)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\pscustom[linewidth=0.25,linecolor=userLineColour]{\psbezier(30,1)(32.8,1.7)(34.75,3.35)(36.5,6.5)
\psbezier(38.25,9.65)(39.75,11.9)(41.5,14)
\psbezier(43.25,16.1)(44.75,16.1)(46.5,14)
\psbezier(48.25,11.9)(49.75,9.65)(51.5,6.5)
\psbezier(53.25,3.35)(54.6,1.85)(56,1.5)
\psbezier(57.4,1.15)(58,1)(58,1)
}
\rput(60,1){$u$}
\rput(53,1.5){$\mathbf{?}$}
\end{pspicture}


==> region_clause.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Apr 21 21:04:53 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0.5" x-max="119.5" y-min="0" y-max="31" auto-bounding="true">
%<parallelogram stroke-color= "#999999"
%	 p3= "(91.5,20)"
%	 p2= "(91.5,31)"
%	 p1= "(84.75,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#cccccc"
%	 p3= "(7,31)"
%	 p2= "(7,20)"
%	 p1= "(2,20)"
%	 fill-style= "solid"
%	 stroke-width= "0"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(119.5,20)"
%	 p2= "(119.5,31)"
%	 p1= "(112.5,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(105.5,26)"
%	 p2= "(105.5,31)"
%	 p1= "(98.5,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(77.5,26)"
%	 p2= "(77.5,31)"
%	 p1= "(70.5,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(112.5,25)"
%	 p2= "(112.5,31)"
%	 p1= "(105.5,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(98.5,25)"
%	 p2= "(98.5,31)"
%	 p1= "(91.5,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(84.5,25)"
%	 p2= "(84.5,31)"
%	 p1= "(77.5,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(70.5,25)"
%	 p2= "(70.5,31)"
%	 p1= "(63.5,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(63.5,20)"
%	 p2= "(63.5,31)"
%	 p1= "(28,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(28,10)"
%	 p2= "(28,31)"
%	 p1= "(14,31)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2,10);(2,10);(85.5,10);(85.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2,15);(2,15);(85.5,15);(85.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2,20);(2,20);(7,20);(7,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(84.5,20);(84.5,20);(85.5,20);(85.5,20)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(4.5,21.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(45.5,21.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_{1,2}$
%</text>
%<multicurve fill-style= "none"
%	 points= "(28,25);(28,25);(21,25);(21,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,26);(21,26);(14,26);(14,26)"
%	 />
%<multicurve stroke-color= "#999999"
%	 fill-style= "none"
%	 points= "(14,25);(14,25);(7,25);(7,25)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^1_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(24.5,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^1_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^{1}_{1,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0.5,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0.5,15)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$q$
%</text>
%<multicurve fill-style= "none"
%	 points= "(28,3.5);(28,3.5);(21,3.5);(21,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21,4.5);(21,4.5);(14,4.5);(14,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(14,3.5);(14,3.5);(7,3.5);(7,3.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(10.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(24.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(17.5,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,2}$
%</text>
%<multicurve fill-style= "none"
%	 points= "(84.5,25);(84.5,25);(77.5,25);(77.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,26);(77.5,26);(70.5,26);(70.5,26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70.5,25);(70.5,25);(63.5,25);(63.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(112.5,25);(112.5,25);(105.5,25);(105.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105.5,26);(105.5,26);(98.5,26);(98.5,26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.5,25);(98.5,25);(91.5,25);(91.5,25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(84.5,3.5);(84.5,3.5);(77.5,3.5);(77.5,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77.5,4.5);(77.5,4.5);(70.5,4.5);(70.5,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70.5,3.5);(70.5,3.5);(63.5,3.5);(63.5,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(112.5,3.5);(112.5,3.5);(105.5,3.5);(105.5,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(105.5,4.5);(105.5,4.5);(98.5,4.5);(98.5,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.5,3.5);(98.5,3.5);(91.5,3.5);(91.5,3.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(18,0.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15.5,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(7,0);(7,0);(7,31);(7,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(28,0);(28,0);(28,31);(28,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(63.5,0);(63.5,0);(63.5,31);(63.5,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(84.5,0);(84.5,0);(84.5,31);(84.5,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(91.5,0);(91.5,0);(91.5,31);(91.5,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(112.5,0);(112.5,0);(112.5,31);(112.5,31)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(4.5,15);(4.5,15);(4.5,15);(4.5,15)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90.5,20);(90.5,20);(91.5,20);(91.5,20)"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(85.5,20);(85.5,20);(90.5,20);(90.5,20)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(28,25);(28,25);(28,25);(28,25)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "solid"
%	 points= "(28,20);(28,20);(63.5,20);(63.5,20)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56,3.5);(56,3.5);(49,3.5);(49,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(49,4.5);(49,4.5);(42,4.5);(42,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(42,3.5);(42,3.5);(35,3.5);(35,3.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(38.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(52.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(45.5,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,2}$
%</text>
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(85.5,15);(85.5,15);(90.5,15);(90.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(85.5,10);(85.5,10);(90.5,10);(90.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90.5,15);(90.5,15);(113.5,15);(113.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(90.5,10);(90.5,10);(113.5,10);(113.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(112.5,20);(112.5,20);(113.5,20);(113.5,20)"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(113.5,20);(113.5,20);(118.5,20);(118.5,20)"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(118.5,20);(118.5,20);(119.5,20);(119.5,20)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(88,21.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(116,21.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t_{1,4}$
%</text>
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(113.5,15);(113.5,15);(118.5,15);(118.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(113.5,10);(113.5,10);(118.5,10);(118.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(118.5,15);(118.5,15);(119.5,15);(119.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(118.5,10);(118.5,10);(119.5,10);(119.5,10)"
%	 stroke-width= "0.15"
%	 />
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(88,5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-color= "#999999"
%	 >
%$\ldots$
%</text>
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(116.5,5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-color= "#999999"
%	 >
%$\ldots$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(66.5,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^2_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^2_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(74,28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^{2}_{1,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(94.5,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^3_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(109,27)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^3_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(102,28)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\alpha^{3}_{1,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(67,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{2,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(81,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{2,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(74,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{2,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(95,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{3,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(109,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{3,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(102,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{3,2}$
%</text>
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(119.5,31)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](84.75,31)(91.5,31)(91.5,20)(84.75,20)
\newrgbcolor{userLineColour}{0.8 0.8 0.8}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linewidth=0,linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](2,20)(7,20)(7,31)(2,31)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](112.5,31)(119.5,31)(119.5,20)(112.5,20)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](98.5,31)(105.5,31)(105.5,26)(98.5,26)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](70.5,31)(77.5,31)(77.5,26)(70.5,26)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](105.5,31)(112.5,31)(112.5,25)(105.5,25)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](91.5,31)(98.5,31)(98.5,25)(91.5,25)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](77.5,31)(84.5,31)(84.5,25)(77.5,25)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](63.5,31)(70.5,31)(70.5,25)(63.5,25)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](28,31)(63.5,31)(63.5,20)(28,20)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](14,31)(28,31)(28,10)(14,10)
\psline[linewidth=0.15](2,10)(85.5,10)
\psline[linewidth=0.15](2,15)(85.5,15)
\psline(2,20)(7,20)
\psline(84.5,20)(85.5,20)
\rput(4.5,21.5){$t_{1,1}$}
\rput(45.5,21.5){$t_{1,2}$}
\psline(28,25)(21,25)
\psline(21,26)(14,26)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linecolor=userLineColour](14,25)(7,25)
\rput(10,27){$\alpha^1_{1,1}$}
\rput(24.5,27){$\alpha^1_{1,3}$}
\rput(17.5,28){$\alpha^{1}_{1,2}$}
\rput(0.5,10){$p$}
\rput(0.5,15){$q$}
\psline(28,3.5)(21,3.5)
\psline(21,4.5)(14,4.5)
\psline(14,3.5)(7,3.5)
\rput(10.5,5.5){$x^{+}_{1,1}$}
\rput(24.5,5.5){$x^{+}_{1,3}$}
\rput(17.5,6.5){$x^{+}_{1,2}$}
\psline(84.5,25)(77.5,25)
\psline(77.5,26)(70.5,26)
\psline(70.5,25)(63.5,25)
\psline(112.5,25)(105.5,25)
\psline(105.5,26)(98.5,26)
\psline(98.5,25)(91.5,25)
\psline(84.5,3.5)(77.5,3.5)
\psline(77.5,4.5)(70.5,4.5)
\psline(70.5,3.5)(63.5,3.5)
\psline(112.5,3.5)(105.5,3.5)
\psline(105.5,4.5)(98.5,4.5)
\psline(98.5,3.5)(91.5,3.5)
\rput(18,0.5){}
\rput(15.5,1){}
\psline[linewidth=0.15,linestyle=dotted](7,0)(7,31)
\psline[linewidth=0.15,linestyle=dotted](28,0)(28,31)
\psline[linewidth=0.15,linestyle=dotted](63.5,0)(63.5,31)
\psline[linewidth=0.15,linestyle=dotted](84.5,0)(84.5,31)
\psline[linewidth=0.15,linestyle=dotted](91.5,0)(91.5,31)
\psline[linewidth=0.15,linestyle=dotted](112.5,0)(112.5,31)
\psbezier[linewidth=0.15,fillcolor=white,fillstyle=solid](4.5,15)(4.5,15)(4.5,15)(4.5,15)
\psline(90.5,20)(91.5,20)
\psline[linestyle=dotted,fillcolor=white,fillstyle=solid](85.5,20)(90.5,20)
\psbezier[fillcolor=white,fillstyle=solid](28,25)(28,25)(28,25)(28,25)
\psline[fillcolor=white,fillstyle=solid](28,20)(63.5,20)
\psline(56,3.5)(49,3.5)
\psline(49,4.5)(42,4.5)
\psline(42,3.5)(35,3.5)
\rput(38.5,5.5){$x^{-}_{1,1}$}
\rput(52.5,5.5){$x^{-}_{1,3}$}
\rput(45.5,6.5){$x^{-}_{1,2}$}
\psline[linewidth=0.15,linestyle=dotted](85.5,15)(90.5,15)
\psline[linewidth=0.15,linestyle=dotted](85.5,10)(90.5,10)
\psline[linewidth=0.15](90.5,15)(113.5,15)
\psline[linewidth=0.15](90.5,10)(113.5,10)
\psline(112.5,20)(113.5,20)
\psline[linestyle=dotted,fillcolor=white,fillstyle=solid](113.5,20)(118.5,20)
\psline(118.5,20)(119.5,20)
\rput(88,21.5){$t_{1,3}$}
\rput(116,21.5){$t_{1,4}$}
\psline[linewidth=0.15,linestyle=dotted](113.5,15)(118.5,15)
\psline[linewidth=0.15,linestyle=dotted](113.5,10)(118.5,10)
\psline[linewidth=0.15](118.5,15)(119.5,15)
\psline[linewidth=0.15](118.5,10)(119.5,10)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput(88,5){$\ldots$}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput(116.5,5){$\ldots$}
\rput(66.5,27){$\alpha^2_{1,1}$}
\rput(81,27){$\alpha^2_{1,3}$}
\rput(74,28){$\alpha^{2}_{1,2}$}
\rput(94.5,27){$\alpha^3_{1,1}$}
\rput(109,27){$\alpha^3_{1,3}$}
\rput(102,28){$\alpha^{3}_{1,2}$}
\rput(67,5.5){$x^{+}_{2,1}$}
\rput(81,5.5){$x^{+}_{2,3}$}
\rput(74,6.5){$x^{+}_{2,2}$}
\rput(95,5.5){$x^{-}_{3,1}$}
\rput(109,5.5){$x^{-}_{3,3}$}
\rput(102,6.5){$x^{-}_{3,2}$}
\end{pspicture}


==> variable.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Apr 21 21:02:01 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0.5" x-max="120" y-min="-0.4" y-max="17.2" auto-bounding="true">
%<parallelogram stroke-color= "#999999"
%	 p3= "(5,0)"
%	 p2= "(5,15)"
%	 p1= "(2,15)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(57.5,0)"
%	 p2= "(57.5,15)"
%	 p1= "(38,15)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(31,0)"
%	 p2= "(31,15)"
%	 p1= "(26,15)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(26,0)"
%	 p2= "(26,3.5)"
%	 p1= "(19,3.5)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(19,0)"
%	 p2= "(19,4.5)"
%	 p1= "(12,4.5)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(12,0)"
%	 p2= "(12,3.5)"
%	 p1= "(5,3.5)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2,10);(2,10);(52.5,10);(52.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(2,15);(2,15);(52.5,15);(52.5,15)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(0.5,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(0.5,15)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$q$
%</text>
%<multicurve fill-style= "none"
%	 points= "(26,3.5);(26,3.5);(19,3.5);(19,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(19,4.5);(19,4.5);(12,4.5);(12,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(12,3.5);(12,3.5);(5,3.5);(5,3.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(8.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(22.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(15.5,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(18,0.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(13.5,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "solid"
%	 points= "(4.5,15);(4.5,15);(4.5,15);(4.5,15)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52,3.5);(52,3.5);(45,3.5);(45,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(45,4.5);(45,4.5);(38,4.5);(38,4.5)"
%	 />
%<multicurve stroke-color= "#999999"
%	 fill-style= "none"
%	 points= "(38,3.5);(38,3.5);(31,3.5);(31,3.5)"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(52.5,15);(52.5,15);(56.5,15);(56.5,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(52.5,10);(52.5,10);(56.5,10);(56.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56.5,15);(56.5,15);(58,15);(58,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56.5,10);(56.5,10);(57.5,10);(57.5,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(5,0);(5,0);(5,17);(5,17)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(26,0);(26,0);(26,17);(26,17)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(31,0);(31,0);(31,17);(31,17)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(52,0);(52,0);(52,17);(52,17)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(34.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(48.5,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(41.5,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,2}$
%</text>
%<parallelogram stroke-color= "#999999"
%	 p3= "(67.5,0)"
%	 p2= "(67.5,15)"
%	 p1= "(64.5,15)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(120,0)"
%	 p2= "(120,15)"
%	 p1= "(100.5,15)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(93.5,0)"
%	 p2= "(93.5,15)"
%	 p1= "(88.5,15)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(88.5,3.5)"
%	 p2= "(88.5,15)"
%	 p1= "(81.5,15)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(81.5,4.5)"
%	 p2= "(81.5,15)"
%	 p1= "(74.5,15)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<parallelogram stroke-color= "#999999"
%	 p3= "(74.5,3.5)"
%	 p2= "(74.5,15)"
%	 p1= "(67.5,15)"
%	 fill-style= "solid"
%	 fill-color= "#999999"
%	 />
%<multicurve fill-style= "none"
%	 points= "(64.5,10);(64.5,10);(115,10);(115,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(64.5,15);(64.5,15);(115,15);(115,15)"
%	 stroke-width= "0.15"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(63,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$p$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(63,15)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$q$
%</text>
%<multicurve fill-style= "none"
%	 points= "(88.5,3.5);(88.5,3.5);(81.5,3.5);(81.5,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(81.5,4.5);(81.5,4.5);(74.5,4.5);(74.5,4.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(74.5,3.5);(74.5,3.5);(67.5,3.5);(67.5,3.5)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(71,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(85,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(78,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{+}_{1,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80.5,0.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(76,1)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<multicurve fill-style= "solid"
%	 points= "(67,15);(67,15);(67,15);(67,15)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve fill-style= "none"
%	 points= "(114.5,3.5);(114.5,3.5);(107.5,3.5);(107.5,3.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(107.5,4.5);(107.5,4.5);(100.5,4.5);(100.5,4.5)"
%	 />
%<multicurve stroke-color= "#999999"
%	 fill-style= "none"
%	 points= "(100.5,3.5);(100.5,3.5);(93.5,3.5);(93.5,3.5)"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(115,15);(115,15);(119,15);(119,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "none"
%	 points= "(115,10);(115,10);(119,10);(119,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(119,15);(119,15);(120,15);(120,15)"
%	 stroke-width= "0.15"
%	 />
%<multicurve fill-style= "none"
%	 points= "(119,10);(119,10);(120,10);(120,10)"
%	 stroke-width= "0.15"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(67.4,-0.2);(67.4,-0.2);(67.4,17.2);(67.4,17.2)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(97,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(111,5.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(104,6.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x^{-}_{1,2}$
%</text>
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(117.5,4.5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-color= "#999999"
%	 >
%$\ldots$
%</text>
%<text stroke-color= "#999999"
%	 text-vert-align= "center-v"
%	 anchor-point= "(54.5,4.5)"
%	 fill-style= "solid"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-color= "#999999"
%	 >
%$\ldots$
%</text>
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(88.6,-0.4);(88.6,-0.4);(88.6,17);(88.6,17)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(93.6,-0.2);(93.6,-0.2);(93.6,17.2);(93.6,17.2)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(100.4,-0.2);(100.4,-0.2);(100.4,17.2);(100.4,17.2)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%<multicurve stroke-style= "dotted"
%	 fill-style= "solid"
%	 points= "(114.5,-0.4);(114.5,-0.4);(114.5,17);(114.5,17)"
%	 stroke-width= "0.15"
%	 fill-color= "#ffffff"
%	 />
%</jpic>
%%End JPIC-XML
%PSTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1,dimen=middle}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(120,17.2)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](2,15)(5,15)(5,0)(2,0)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](38,15)(57.5,15)(57.5,0)(38,0)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](26,15)(31,15)(31,0)(26,0)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](19,3.5)(26,3.5)(26,0)(19,0)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](12,4.5)(19,4.5)(19,0)(12,0)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](5,3.5)(12,3.5)(12,0)(5,0)
\psline[linewidth=0.15](2,10)(52.5,10)
\psline[linewidth=0.15](2,15)(52.5,15)
\rput(0.5,10){$p$}
\rput(0.5,15){$q$}
\psline(26,3.5)(19,3.5)
\psline(19,4.5)(12,4.5)
\psline(12,3.5)(5,3.5)
\rput(8.5,5.5){$x^{+}_{1,1}$}
\rput(22.5,5.5){$x^{+}_{1,3}$}
\rput(15.5,6.5){$x^{+}_{1,2}$}
\rput(18,0.5){}
\rput(13.5,1){}
\psbezier[linewidth=0.15,fillcolor=white,fillstyle=solid](4.5,15)(4.5,15)(4.5,15)(4.5,15)
\psline(52,3.5)(45,3.5)
\psline(45,4.5)(38,4.5)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linecolor=userLineColour](38,3.5)(31,3.5)
\psline[linewidth=0.15,linestyle=dotted](52.5,15)(56.5,15)
\psline[linewidth=0.15,linestyle=dotted](52.5,10)(56.5,10)
\psline[linewidth=0.15](56.5,15)(58,15)
\psline[linewidth=0.15](56.5,10)(57.5,10)
\psline[linewidth=0.15,linestyle=dotted,fillcolor=white,fillstyle=solid](5,0)(5,17)
\psline[linewidth=0.15,linestyle=dotted,fillcolor=white,fillstyle=solid](26,0)(26,17)
\psline[linewidth=0.15,linestyle=dotted,fillcolor=white,fillstyle=solid](31,0)(31,17)
\psline[linewidth=0.15,linestyle=dotted,fillcolor=white,fillstyle=solid](52,0)(52,17)
\rput(34.5,5.5){$x^{-}_{1,1}$}
\rput(48.5,5.5){$x^{-}_{1,3}$}
\rput(41.5,6.5){$x^{-}_{1,2}$}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](64.5,15)(67.5,15)(67.5,0)(64.5,0)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](100.5,15)(120,15)(120,0)(100.5,0)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](88.5,15)(93.5,15)(93.5,0)(88.5,0)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](81.5,15)(88.5,15)(88.5,3.5)(81.5,3.5)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](74.5,15)(81.5,15)(81.5,4.5)(74.5,4.5)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\pspolygon[linecolor=userLineColour,fillcolor=userFillColour,fillstyle=solid](67.5,15)(74.5,15)(74.5,3.5)(67.5,3.5)
\psline[linewidth=0.15](64.5,10)(115,10)
\psline[linewidth=0.15](64.5,15)(115,15)
\rput(63,10){$p$}
\rput(63,15){$q$}
\psline(88.5,3.5)(81.5,3.5)
\psline(81.5,4.5)(74.5,4.5)
\psline(74.5,3.5)(67.5,3.5)
\rput(71,5.5){$x^{+}_{1,1}$}
\rput(85,5.5){$x^{+}_{1,3}$}
\rput(78,6.5){$x^{+}_{1,2}$}
\rput(80.5,0.5){}
\rput(76,1){}
\psbezier[linewidth=0.15,fillcolor=white,fillstyle=solid](67,15)(67,15)(67,15)(67,15)
\psline(114.5,3.5)(107.5,3.5)
\psline(107.5,4.5)(100.5,4.5)
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\psline[linecolor=userLineColour](100.5,3.5)(93.5,3.5)
\psline[linewidth=0.15,linestyle=dotted](115,15)(119,15)
\psline[linewidth=0.15,linestyle=dotted](115,10)(119,10)
\psline[linewidth=0.15](119,15)(120,15)
\psline[linewidth=0.15](119,10)(120,10)
\psline[linewidth=0.15,linestyle=dotted,fillcolor=white,fillstyle=solid](67.4,-0.2)(67.4,17.2)
\rput(97,5.5){$x^{-}_{1,1}$}
\rput(111,5.5){$x^{-}_{1,3}$}
\rput(104,6.5){$x^{-}_{1,2}$}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput(117.5,4.5){$\ldots$}
\newrgbcolor{userLineColour}{0.6 0.6 0.6}
\newrgbcolor{userFillColour}{0.6 0.6 0.6}
\rput(54.5,4.5){$\ldots$}
\psline[linewidth=0.15,linestyle=dotted,fillcolor=white,fillstyle=solid](88.6,-0.4)(88.6,17)
\psline[linewidth=0.15,linestyle=dotted,fillcolor=white,fillstyle=solid](93.6,-0.2)(93.6,17.2)
\psline[linewidth=0.15,linestyle=dotted,fillcolor=white,fillstyle=solid](100.4,-0.2)(100.4,17.2)
\psline[linewidth=0.15,linestyle=dotted,fillcolor=white,fillstyle=solid](114.5,-0.4)(114.5,17)
\end{pspicture}

